Inadequacy of common stochastic neural networks for reliable clinical decision support

Widespread adoption of AI for medical decision making is still hindered due to ethical and safety-related concerns. For AI-based decision support systems in healthcare settings it is paramount to be reliable and trustworthy. Common deep learning approaches, however, have the tendency towards overconfidence under data shift. Such inappropriate extrapolation beyond evidence-based scenarios may have dire consequences. This highlights the importance of reliable estimation of local uncertainty and its communication to the end user. While stochastic neural networks have been heralded as a potential solution to these issues, this study investigates their actual reliability in clinical applications. We centered our analysis on the exemplary use case of mortality prediction for ICU hospitalizations using EHR from MIMIC3 study. For predictions on the EHR time series, Encoder-Only Transformer models were employed. Stochasticity of model functions was achieved by incorporating common methods such as Bayesian neural network layers and model ensembles. Our models achieve state of the art performance in terms of discrimination performance (AUC ROC: 0.868+-0.011, AUC PR: 0.554+-0.034) and calibration on the mortality prediction benchmark. However, epistemic uncertainty is critically underestimated by the selected stochastic deep learning methods. A heuristic proof for the responsible collapse of the posterior distribution is provided. Our findings reveal the inadequacy of commonly used stochastic deep learning approaches to reliably recognize OoD samples. In both methods, unsubstantiated model confidence is not prevented due to strongly biased functional posteriors, rendering them inappropriate for reliable clinical decision support. This highlights the need for approaches with more strictly enforced or inherent distance-awareness to known data points, e.g., using kernel-based techniques.

==> Proof3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.510000in}{1.470000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275500in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{1.914551in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{1.914551in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.275500in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.275500in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275500in}{0.220500in}}{\pgfqpoint{1.639051in}{1.029000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347935in}{1.075350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071925in}{0.353409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595611in}{0.408429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518647in}{0.381777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077320in}{0.381156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638787in}{0.426221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703838in}{0.360447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833932in}{1.086468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795516in}{1.138483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646518in}{0.343989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652696in}{0.328682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333143in}{1.107696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764620in}{1.063857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093298in}{0.434997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842697in}{1.154399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105996in}{0.340231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558088in}{0.324379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378844in}{1.168506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119616in}{0.359049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864362in}{1.109554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774736in}{1.135158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553312in}{0.380248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364025in}{1.079820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604523in}{0.396615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573615in}{0.325952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550607in}{0.336372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670555in}{0.405306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076018in}{0.342972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555091in}{0.325212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577185in}{0.359491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597015in}{0.352010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029104in}{0.379494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359757in}{1.137131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827390in}{1.121655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540141in}{0.402674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346117in}{1.064115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087047in}{0.363168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046292in}{0.382453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359735in}{1.121139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654884in}{0.358109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801067in}{1.137144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547068in}{0.360135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533382in}{0.411311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861169in}{1.078369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805444in}{1.140872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070583in}{0.335336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842102in}{1.070889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806409in}{1.084242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374890in}{1.090462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847801in}{1.114385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321842in}{1.088629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539347in}{0.334597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496819in}{0.364628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394289in}{1.093430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109000in}{0.396021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336684in}{1.076401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818476in}{1.161234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109088in}{0.363398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637778in}{0.331959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548721in}{0.375372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825733in}{1.193800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811125in}{1.053803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843943in}{1.091610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123427in}{0.372586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060828in}{0.329982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536108in}{0.291870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583497in}{0.360919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065944in}{0.380193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562607in}{0.372635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506118in}{0.378407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380813in}{1.080939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383415in}{1.093606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829930in}{1.076401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530739in}{0.417696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648439in}{0.398168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348392in}{1.051626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092123in}{0.318508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105480in}{0.383222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082542in}{0.322129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095347in}{0.343095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856994in}{1.146440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126189in}{0.463709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614816in}{0.341859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825350in}{1.056075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494333in}{0.400144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858026in}{1.202465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373763in}{1.159688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781620in}{1.081921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602244in}{0.390611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087114in}{0.387856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053543in}{0.327806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820811in}{1.105011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516739in}{0.363234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096919in}{0.372346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038018in}{0.349976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371436in}{1.083940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094744in}{0.355329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430641in}{1.067637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105431in}{0.366580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595387in}{0.373741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548675in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548675in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641376in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641376in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095025in,y=0.141643in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275500in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018113in, y=0.314738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275500in}{1.102500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089912in, y=1.049738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190221in,y=0.735000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275500in}{0.220500in}}{\pgfqpoint{1.639051in}{1.029000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456478in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{0.819117in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{0.821577in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{1.076577in}{0.391399in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{0.391399in}}%
\pgfpathlineto{\pgfqpoint{1.124133in}{0.421885in}}%
\pgfpathlineto{\pgfqpoint{1.361914in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{1.367654in}{1.150643in}}%
\pgfpathlineto{\pgfqpoint{1.723095in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{1.723095in}{0.210500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275500in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{0.275500in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914551in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{1.914551in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275500in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{1.914551in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275500in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.914551in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045675in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.045675in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.045675in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045675in}{0.220500in}}{\pgfqpoint{1.639051in}{1.029000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645276in}{1.050078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379852in}{0.390187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627513in}{1.139525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611467in}{1.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115963in}{1.105221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160531in}{1.135792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296925in}{0.409287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282711in}{0.371224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360132in}{0.419993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362538in}{0.374040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315538in}{0.365474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305980in}{0.379715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401449in}{0.401965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460859in}{0.371055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415092in}{0.380014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406677in}{0.287511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115352in}{1.179809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357111in}{0.351196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557030in}{1.112090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120375in}{1.069668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436892in}{0.359254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135467in}{1.100850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602070in}{1.107553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141401in}{1.103710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345007in}{0.373901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290866in}{0.402040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571157in}{1.150091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131627in}{1.108539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605838in}{1.137884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169111in}{1.114058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137273in}{1.100746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102183in}{1.164191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116837in}{1.091380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145197in}{1.116927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160920in}{1.086944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411785in}{0.375781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444005in}{0.305471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083379in}{1.049996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434603in}{0.344413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593274in}{1.137596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106909in}{1.123119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318322in}{0.417490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551905in}{1.067456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375234in}{0.388123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274465in}{0.350579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103468in}{1.117894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553419in}{1.176331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562326in}{1.139839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311143in}{0.306119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602847in}{1.070032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612490in}{1.117502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395933in}{0.375531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298756in}{0.419419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409827in}{0.394262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331756in}{0.366882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196936in}{1.057907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560154in}{1.158646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305700in}{0.387154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421207in}{0.370832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605574in}{1.047312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611967in}{1.075186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601235in}{1.106171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590326in}{1.135991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124070in}{1.091296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419243in}{0.416666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616726in}{1.116003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282559in}{0.336285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430554in}{0.346375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324945in}{0.409028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340249in}{0.382803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350425in}{0.405357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581602in}{1.063084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352115in}{0.371671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341499in}{0.397454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414872in}{0.353693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424997in}{0.362832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361706in}{0.415576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146308in}{1.138430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385207in}{0.372788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546443in}{1.042294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318850in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318850in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411550in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411550in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865200in,y=0.141643in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045675in}{0.220500in}}{\pgfqpoint{1.639051in}{1.029000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252245in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{2.367089in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{2.586832in}{1.108307in}}%
\pgfpathlineto{\pgfqpoint{3.145208in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{3.385449in}{0.427298in}}%
\pgfpathlineto{\pgfqpoint{3.467995in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{3.467995in}{0.210500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045675in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.045675in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684725in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045675in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045675in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865200in,y=1.332833in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \pm\)1 Point Clusters Network Response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815849in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.815849in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.815849in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815849in}{0.220500in}}{\pgfqpoint{1.639051in}{1.029000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110782in}{0.356811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343841in}{1.053323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351901in}{1.087629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096675in}{0.321053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345001in}{1.132309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368876in}{1.108012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070971in}{0.322949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113898in}{0.371522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214353in}{0.350314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347113in}{1.122651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366396in}{1.124448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368494in}{1.091458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034991in}{0.357870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171571in}{0.355254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385108in}{1.079873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127466in}{0.311318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175677in}{0.342703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077741in}{0.323793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367526in}{1.030732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188712in}{0.374934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374364in}{1.061654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379291in}{1.102064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076074in}{0.412064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188821in}{0.360685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182759in}{0.383190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059089in}{0.366562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097896in}{0.433329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134784in}{0.391538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155515in}{0.320600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353774in}{1.075087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105070in}{0.372357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377133in}{1.145916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342815in}{1.033710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075577in}{0.389376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080987in}{0.317803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188732in}{0.338191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157991in}{0.398767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157938in}{0.344112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172230in}{0.321172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043928in}{0.334713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314953in}{1.082729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192469in}{0.342954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370755in}{1.097670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339079in}{1.080254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088954in}{0.382086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093940in}{0.425230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180753in}{0.287130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182234in}{0.350345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087568in}{0.389656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136681in}{0.355003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089635in}{0.390837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177372in}{0.387265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070276in}{0.356314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392103in}{1.168996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162817in}{0.389746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168274in}{0.366925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168363in}{0.418473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412796in}{1.104209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129668in}{0.355113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174069in}{0.327372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089024in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089024in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181725in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181725in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635375in,y=0.141643in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815849in}{0.220500in}}{\pgfqpoint{1.639051in}{1.029000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027804in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{4.350447in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{4.401283in}{1.099906in}}%
\pgfpathlineto{\pgfqpoint{5.131845in}{0.400767in}}%
\pgfpathlineto{\pgfqpoint{5.372227in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{5.372227in}{0.210500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815849in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.815849in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815849in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815849in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> auc_roc_bayesiantransformer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545598in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50^{th}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717394in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717394in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100^{th}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262722in, y=0.294294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{m}_\mathrm{U}\) Cut-off}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337713in, y=0.138777in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.215127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=2.162365in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.012973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=0.960211in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.532111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.652327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.772542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.892758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.133188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.253404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.373619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.493835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.614050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.734265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.854481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.974696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.094912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.335342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.455558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.575773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266652in,y=1.529528in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC ROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{2.087576in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{2.078706in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{2.055598in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{2.056324in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{2.051351in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{2.041167in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{2.025272in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{2.017366in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{2.011492in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{2.004326in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.995321in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{1.988551in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.986792in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{1.980270in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.945321in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.933955in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.924390in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.907973in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.904526in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.894744in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.884948in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.829004in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.816861in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.802805in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.786841in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.785786in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.755767in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.743024in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.730608in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.720047in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.709686in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.691194in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.679541in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.664860in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.654992in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{1.667138in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.661779in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{1.674312in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{1.674369in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{1.681687in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{1.690767in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{1.694999in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{1.710060in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.709435in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{1.706202in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.698950in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{1.689879in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.695924in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.695982in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.690280in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.695017in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.690721in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.684205in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.680997in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.679136in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.677072in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.677688in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.676699in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.674630in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.680464in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.675498in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.677089in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.675444in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.673431in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.668918in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.665758in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.669090in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.662564in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.665773in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.661562in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.662719in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.650414in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.647311in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.649498in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.651116in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{2.508024in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{2.488741in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{2.474806in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{2.455414in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{2.442207in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{2.426756in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{2.409399in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{2.392463in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{2.376793in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{2.360740in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{2.343862in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{2.331521in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{2.313738in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{2.294944in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{2.277342in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{2.261680in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{2.242256in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{2.224408in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{2.208602in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{2.170036in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{2.150571in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{2.115635in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{2.096009in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{2.079736in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{2.063560in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{2.045599in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{2.026775in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{2.008733in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.990949in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.973900in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.956949in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.937464in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.918448in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.901057in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.879075in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.861613in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.845360in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.790879in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.772021in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.752190in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.715287in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.679577in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.663060in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{0.568563in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{0.595246in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{0.627883in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{0.660168in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{0.755875in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.854672in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{0.901966in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{0.967804in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.080294in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.152357in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.176870in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.213229in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.239190in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.321271in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.344537in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.367509in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.373822in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.390806in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.418607in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.450136in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.495896in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.562872in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.573023in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.611731in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.626034in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.637331in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.605649in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{1.615898in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.613325in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{1.615446in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{1.614535in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{1.627223in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{1.621462in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{1.619083in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{1.610528in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{1.607512in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{1.614489in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.607625in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.605578in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.606924in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.608443in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.622918in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.629562in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.631786in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.637828in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.642787in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.647028in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.642639in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.654223in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.658131in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.660265in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.649159in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.638277in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.641179in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.639224in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249772in}{1.500964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.361811in}{1.544932in}}{\pgfqpoint{1.473850in}{1.588900in}}%
\pgfpathlineto{\pgfqpoint{1.471313in}{1.595364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551404in}{1.619334in}}{\pgfqpoint{1.631496in}{1.643305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.556478in}{1.606406in}}{\pgfqpoint{1.481460in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{1.478923in}{1.575971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.366884in}{1.532003in}}{\pgfqpoint{1.254845in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.249772in}{1.500964in}}%
\pgfpathlineto{\pgfqpoint{1.249772in}{1.500964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in, y=1.378068in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC ROC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in, y=1.222551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ref. 0.862}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631496in,y=2.705381in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AUC ROC vs. \(\displaystyle \mathrm{m}_\mathrm{U}\) BT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470664in}{0.506452in}}%
\pgfpathlineto{\pgfqpoint{2.728762in}{0.506452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756540in}{0.506452in}}{\pgfqpoint{2.756540in}{0.534230in}}%
\pgfpathlineto{\pgfqpoint{2.756540in}{1.156175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756540in}{1.183953in}}{\pgfqpoint{2.728762in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{1.470664in}{1.183953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.442886in}{1.183953in}}{\pgfqpoint{1.442886in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{1.442886in}{0.534230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.442886in}{0.506452in}}{\pgfqpoint{1.470664in}{0.506452in}}%
\pgfpathlineto{\pgfqpoint{1.470664in}{0.506452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{1.086962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{1.045527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887331in,y=1.018675in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{MI}\) / \(\displaystyle \mathrm{MI}_{\mathrm{EU}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.637331in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{0.865480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887331in,y=0.810619in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{PE}(\mathcal{L})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{0.665017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{0.623582in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{0.623582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887331in,y=0.596730in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma(\delta)\) / \(\displaystyle \sigma(\delta)_{\mathrm{EU}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> auc_roc_transformerensamble.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545598in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50^{th}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717394in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717394in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100^{th}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262722in, y=0.294294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{m}_\mathrm{U}\) Cut-off}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337713in, y=0.138777in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.020703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=1.967941in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.503034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=0.450273in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.654801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.806568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.958335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.110102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.413635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.565402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.717169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{1.868936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.172470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.324236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.476003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266652in,y=1.529528in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC ROC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{2.211056in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{2.186458in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{2.172596in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{2.146968in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{2.129765in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{2.102710in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{2.056551in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{2.039932in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{2.026481in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{2.004580in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{1.977682in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.966787in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{1.952509in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.925190in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.909123in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.889896in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.835604in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.823582in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.811266in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.794406in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.732403in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.724291in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.689529in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.668292in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.646424in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.609823in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.589884in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.562443in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.546200in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.524207in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.500373in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.462292in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.448590in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.377865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.591915in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{1.607085in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.601068in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{1.595818in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{1.595468in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{1.583366in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.584924in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{1.572563in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{1.556489in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.539366in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.528056in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.516687in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.505901in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.489006in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.470440in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.466574in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.460640in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.457414in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.448997in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.448211in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.438395in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.438413in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.438414in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.441942in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.420526in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.388591in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.385903in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.377865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{2.503440in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{2.485874in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{2.465801in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{2.445962in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{2.426655in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{2.405545in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{2.382706in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{2.361583in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{2.341000in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{2.321593in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{2.299866in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{2.257550in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{2.215143in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{2.195543in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{2.173450in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{2.150999in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{2.127138in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{2.081698in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{2.062406in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{2.037840in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{2.017345in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.996034in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.946466in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.924621in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.901565in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.875231in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.851618in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.827767in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.781265in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.706598in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.606613in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.582019in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.532496in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.508000in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.432187in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.402132in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.377865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{0.598566in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{0.629607in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{0.677081in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{0.693099in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{0.719751in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{0.800873in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{0.866686in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{0.907485in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{0.919468in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{0.944154in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{0.955102in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{0.996436in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.026918in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.047854in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.068224in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.085590in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.119434in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.173932in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.228640in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.291674in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.308067in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.370640in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.377865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.463003in}}%
\pgfpathlineto{\pgfqpoint{0.589034in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.473787in}}%
\pgfpathlineto{\pgfqpoint{0.675906in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{0.719341in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{0.762777in}{1.487050in}}%
\pgfpathlineto{\pgfqpoint{0.806213in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{1.468088in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{1.448983in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.478273in}}%
\pgfpathlineto{\pgfqpoint{1.110265in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.449797in}}%
\pgfpathlineto{\pgfqpoint{1.197137in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{1.327445in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.432536in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.405299in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{1.414441in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.413790in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{1.412192in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.409122in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{1.403424in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{2.022419in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.409032in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.410688in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{1.409168in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.404383in}}%
\pgfpathlineto{\pgfqpoint{2.369907in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{1.398713in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.394381in}}%
\pgfpathlineto{\pgfqpoint{2.500215in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.396137in}}%
\pgfpathlineto{\pgfqpoint{2.587087in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{2.630523in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{2.673958in}{1.377664in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.377865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.377865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255715in}{1.597382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372695in}{1.531527in}}{\pgfqpoint{1.489676in}{1.465672in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{1.471724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.562289in}{1.424794in}}{\pgfqpoint{1.631496in}{1.377865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555476in}{1.412691in}}{\pgfqpoint{1.479456in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.482862in}{1.453570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.365882in}{1.519424in}}{\pgfqpoint{1.248902in}{1.585279in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.597382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in, y=1.791386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC ROC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in, y=1.635868in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ref. 0.868}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631496in,y=2.705381in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AUC ROC vs. \(\displaystyle \mathrm{m}_\mathrm{U}\) TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470664in}{1.875102in}}%
\pgfpathlineto{\pgfqpoint{2.728762in}{1.875102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756540in}{1.875102in}}{\pgfqpoint{2.756540in}{1.902880in}}%
\pgfpathlineto{\pgfqpoint{2.756540in}{2.524825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756540in}{2.552603in}}{\pgfqpoint{2.728762in}{2.552603in}}%
\pgfpathlineto{\pgfqpoint{1.470664in}{2.552603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.442886in}{2.552603in}}{\pgfqpoint{1.442886in}{2.524825in}}%
\pgfpathlineto{\pgfqpoint{1.442886in}{1.902880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.442886in}{1.875102in}}{\pgfqpoint{1.470664in}{1.875102in}}%
\pgfpathlineto{\pgfqpoint{1.470664in}{1.875102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{2.455612in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{2.455612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{2.414177in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{2.414177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887331in,y=2.387325in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{MI}\) / \(\displaystyle \mathrm{MI}_{\mathrm{EU}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{2.234130in}}%
\pgfpathlineto{\pgfqpoint{1.637331in}{2.234130in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{2.234130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887331in,y=2.179269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{PE}(\mathcal{L})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{2.033667in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{2.033667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498442in}{1.992232in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{1.992232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887331in,y=1.965380in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma(\delta)\) / \(\displaystyle \sigma(\delta)_{\mathrm{EU}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> calibration_te_bt_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.320000in}{2.946667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320000in}{2.946667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.946667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.220400in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.220400in}{2.652000in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{2.652000in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.442000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621745in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621745in,y=0.344778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096655in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096655in,y=0.344778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859200in,y=0.349254in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Avg. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498000in}{0.542455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091533in, y=0.489693in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498000in}{2.551545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091533in, y=2.498784in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327644in,y=1.547000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont True Avg. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498000in}{0.442000in}}{\pgfqpoint{2.722400in}{2.210000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626900in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.629152in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.630047in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.630246in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.630379in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.631342in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.631482in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.632971in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.634056in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.634396in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.635125in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635338in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635478in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.635623in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.636506in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.636963in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.637695in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.637769in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.637918in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.638834in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.639680in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.640833in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.641006in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.642164in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.643296in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.643645in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.644852in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.645163in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.645364in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.645859in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.646395in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.647800in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.649334in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.650894in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.651358in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.652404in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.653078in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.653343in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.654101in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.655291in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.655730in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.657217in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.657676in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.659235in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.659831in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.660855in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.661148in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.661930in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.662272in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.662764in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.663081in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.663232in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.665475in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.666384in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.666763in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.667336in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.668688in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.668882in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.669265in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.669857in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.670773in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.670947in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.671127in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.671315in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.671704in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.672282in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.673757in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.673973in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.674840in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.675055in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.675272in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.676824in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.677044in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.677498in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.677951in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.678179in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.679507in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.680355in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.681202in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.681433in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.682127in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.682370in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.683102in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.684111in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.685702in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.686366in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.688802in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.689603in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.689872in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.691486in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.695488in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.699457in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.701389in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.701705in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.702015in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.703237in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.703848in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.704150in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.704769in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.705088in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.705406in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.705724in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.706360in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.706672in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.707895in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.708812in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.709112in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.709739in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.710056in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.710379in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.710708in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.711360in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.713013in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.716250in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.716896in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.718180in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.718501in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.719156in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.719819in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.721158in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.722228in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.722580in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.723941in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.725685in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.727102in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.728166in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.729560in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.730639in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.731016in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.734013in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.734778in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.735161in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.735549in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.736290in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.736675in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.738294in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.739140in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.739554in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.739976in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.740400in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.740819in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.742112in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.742552in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.742991in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.743861in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.745606in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.746039in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.746463in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.747697in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.748111in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.748929in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.750146in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.751835in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.752708in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.754101in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.754563in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.755032in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.757921in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.758399in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.758877in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.759338in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.763348in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.764219in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.765060in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.765479in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.766329in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.766766in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.769085in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.770525in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.771484in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.772426in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.773360in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.775685in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.777166in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.779896in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.782665in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.784332in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.787079in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.791278in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.792484in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.793712in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.794335in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.795582in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.796199in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.796791in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.797961in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.799674in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.800266in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.800842in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.803076in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.803644in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.804799in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.805970in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.806536in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.810456in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.814454in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.815694in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.821913in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.822557in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.824585in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.825283in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.826651in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.827345in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.829376in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.830699in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.831353in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.832642in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.833891in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.835159in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.836462in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.837793in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.839849in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.841224in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.846416in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.847753in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.848442in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.849127in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.851859in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.854029in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.855492in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.856215in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.856932in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.857640in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.860511in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.861240in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.864881in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.865619in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.866350in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.868548in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.870010in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.870731in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.872189in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.872908in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.880522in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.882128in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.883731in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.884506in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{0.886796in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.887534in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.893023in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.893856in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.894686in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.896412in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.897329in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.901065in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.903744in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.904639in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.906459in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.908298in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.910070in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.911924in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.913744in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.916556in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.918530in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.919508in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.923528in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.924521in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.927663in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.928725in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.929756in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.933724in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.935740in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.937792in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.942671in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.945781in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.950353in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{0.951529in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.952706in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.953897in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.958904in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{0.960166in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{0.961401in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{0.964880in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{0.967090in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.969338in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.971510in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{0.974748in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.977067in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.978232in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.979431in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.982992in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.985425in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.986618in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.990237in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.992535in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.993700in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{0.994864in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.996006in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.997141in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.999356in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.001603in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.004987in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{1.010476in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.011561in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.017101in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.018232in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.019378in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.023192in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.024517in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.025891in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.027311in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.028724in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.030148in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.031580in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.034522in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.037528in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.038978in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.040421in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.041919in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.043450in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.046412in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.047923in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.051030in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.052619in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.054216in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.055817in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.057382in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{1.066606in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.069519in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{1.070974in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.073850in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.075276in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{1.079524in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.080957in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.082438in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.083915in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.085401in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.086884in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.089850in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.091321in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.092816in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.094300in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.095799in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.097309in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.098818in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.101801in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.106238in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.107695in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.112242in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.116866in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.123905in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.127630in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.129523in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.139562in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.143632in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.145643in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.151438in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.153398in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.155468in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.157468in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.167756in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.169855in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.174111in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.176351in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.187916in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.192411in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.194601in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.199043in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.201252in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.203446in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.205564in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.211765in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.225689in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.229768in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.231917in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.234056in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.240740in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.245547in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.250584in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.255801in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.258506in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.263845in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.266506in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.272009in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.277381in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.280033in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.287985in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.290653in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.295916in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.298465in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.303401in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.305828in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.308301in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.316184in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.318953in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.321728in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.324476in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.327156in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.332414in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.337811in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.340571in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.343255in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.345832in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.351020in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.353569in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.356214in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.135136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498000in}{0.442000in}}{\pgfqpoint{2.722400in}{2.210000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364323in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.365467in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.366040in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.367203in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.367782in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.369563in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.370791in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.372025in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.373235in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.374449in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.375046in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.375648in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.377483in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.379295in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.380503in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.381120in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.382361in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.382979in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.383597in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.384220in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.387317in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.387921in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.388523in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.390354in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.391574in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.393958in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.394541in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.395119in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.395689in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.396832in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.397970in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.399678in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.400253in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.404287in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.408454in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.410262in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.413877in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.419211in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.420433in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.421052in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.422922in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.424777in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.426015in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.426616in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{1.427222in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.429068in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.429680in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.432161in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.432790in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.433418in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.434684in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.435328in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.437257in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.439182in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.439831in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.441830in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.443190in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.445252in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.445941in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.447308in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.447987in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.449973in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.450624in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.451902in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.459068in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.459759in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.461852in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.465982in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.468725in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.470112in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.470807in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.472177in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.473579in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.475713in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.477161in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.477878in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.478609in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.480062in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.481513in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.482237in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.483698in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.485889in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.488713in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.489406in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.490097in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.490784in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.492888in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.493600in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.494313in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.495035in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.495776in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.496530in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.498049in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.498817in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.505063in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.508134in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.509660in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.511189in}{1.265727in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{1.515154in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.516802in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.517619in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.518436in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.519260in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.525986in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.526807in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.531661in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.537289in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.539741in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.540567in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.541420in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.544860in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.546585in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.550118in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.550998in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.553623in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.554489in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.555353in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.557078in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.558779in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.559625in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.560470in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.561300in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.562132in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.563812in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.564654in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.571219in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.572839in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.574476in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.576098in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.582574in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.586057in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.589548in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.597239in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.598858in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.601286in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.602097in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.603733in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.608610in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.611919in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.615236in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.616075in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.616916in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.618603in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.621197in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.622071in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.626521in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.629132in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.632669in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.633561in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.635345in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.638067in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.641503in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.642361in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.644085in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.644959in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.645830in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.649450in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.653157in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.654088in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.655974in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.661683in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.663555in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.668299in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.672188in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.673195in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.674209in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.676245in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.679297in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.682323in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.683344in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.684369in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.685417in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.686472in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.690749in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.691823in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.695003in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.696047in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.698159in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.699230in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.702457in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.712352in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.717877in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.718997in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.720121in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.721242in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.726885in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.728014in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.731373in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.732486in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{1.734718in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.738023in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{1.739143in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.743594in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{1.746887in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{1.750188in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.753490in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.756798in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.758937in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.762099in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.766451in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{1.769777in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{1.772006in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{1.773113in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{1.777463in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.780774in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.781879in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.786217in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{1.789441in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.791548in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.792591in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.795735in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.797879in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.798980in}{1.476682in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.802294in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.804535in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.805675in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.809126in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.811437in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.813764in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{1.814942in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.816123in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.818505in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{1.819705in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{1.822132in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.824652in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{1.825931in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.827221in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.828512in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.829797in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.831073in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.832376in}{1.557045in}}%
\pgfpathlineto{\pgfqpoint{1.835007in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.836334in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.838995in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.842946in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.846865in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{1.849459in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.850779in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.852115in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.853483in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.856283in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.859159in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.860621in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.862076in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{1.863543in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.865009in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.866499in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.867983in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.870960in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.875540in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{1.877069in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{1.878591in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{1.557045in}}%
\pgfpathlineto{\pgfqpoint{1.883292in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{1.884895in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{1.886482in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{1.889647in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{1.891222in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{1.894402in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.895974in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{1.617318in}}%
\pgfpathlineto{\pgfqpoint{1.899142in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.900724in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{1.617318in}}%
\pgfpathlineto{\pgfqpoint{1.905448in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.907033in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.910220in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.911804in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.913396in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.914989in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.918181in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.919764in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.922889in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.924446in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.927563in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.930715in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.932266in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.933832in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.935383in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.936943in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.943200in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{1.946337in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.954410in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.955991in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.957551in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.960618in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.962119in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.965079in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.969569in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.971076in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.972595in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{1.977031in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.978521in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.981532in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.984579in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{1.988949in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{1.993347in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{1.994836in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.997774in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.003633in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.005099in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.009475in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.010941in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.012391in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.016710in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.021103in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.023982in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.026835in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.028255in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{2.035318in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.036760in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.038201in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.041107in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.042573in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.044030in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.045488in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.046942in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.048407in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.049881in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.052842in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.055827in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.057307in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.058778in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.060241in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.063169in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{2.069124in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.070629in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{2.073661in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.075148in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.079621in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{2.084135in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{2.085651in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.093270in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.099518in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.101106in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.102715in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.104325in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.105944in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.107571in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.109170in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.110774in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.115718in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.117354in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.118968in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.120594in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.123893in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.125552in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.128948in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.130678in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.132413in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.134141in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.135863in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.139264in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{2.140932in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.144313in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.145979in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{2.147661in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.152699in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.159653in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.161447in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.166975in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.168876in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.170779in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.172681in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.174572in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.176430in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.178271in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.180156in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.182044in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.187802in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.195524in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.199366in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.201256in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.203137in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.208817in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.212622in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.214528in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.218334in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.223998in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.227813in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.229717in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.233489in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.237228in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.239099in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.242894in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.244841in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.250815in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.254761in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.256729in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.260688in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.262659in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.266622in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.268599in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.272588in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.274632in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.276686in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.284771in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.288723in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.290683in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.294561in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.300362in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.306261in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.308231in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.310183in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.312134in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.316136in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.318142in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.320166in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.324314in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.326416in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.328531in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.330653in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.332774in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.334894in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.341362in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.345671in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.352089in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.358518in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.362769in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.371348in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.373551in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.378040in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{2.380236in}{2.079409in}}%
\pgfpathlineto{\pgfqpoint{2.384603in}{2.079409in}}%
\pgfpathlineto{\pgfqpoint{2.386757in}{2.099500in}}%
\pgfpathlineto{\pgfqpoint{2.388912in}{2.099500in}}%
\pgfpathlineto{\pgfqpoint{2.391083in}{2.109545in}}%
\pgfpathlineto{\pgfqpoint{2.393266in}{2.099500in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{2.109545in}}%
\pgfpathlineto{\pgfqpoint{2.397638in}{2.109545in}}%
\pgfpathlineto{\pgfqpoint{2.402069in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.404296in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{2.406536in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{2.408783in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.411054in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{2.413279in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.415510in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{2.420035in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{2.424562in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.431148in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.433308in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.435490in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{2.437722in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.439961in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.444384in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{2.446585in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{2.448804in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.451049in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.458012in}{2.129636in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.469636in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.471990in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.474327in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.476728in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.481743in}{2.179864in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{2.179864in}}%
\pgfpathlineto{\pgfqpoint{2.489427in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{2.492054in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{2.497397in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{2.199955in}}%
\pgfpathlineto{\pgfqpoint{2.511438in}{2.199955in}}%
\pgfpathlineto{\pgfqpoint{2.520568in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.526766in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.529883in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{2.536197in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.539412in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.542700in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.546108in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.549719in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.557966in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.557966in}{2.240136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498000in}{0.442000in}}{\pgfqpoint{2.722400in}{2.210000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625879in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.628097in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.629354in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.629746in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.630993in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.632124in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.632267in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.633278in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.633419in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.633696in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.634643in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.634801in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.634964in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.636034in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.636109in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.636258in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.636644in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.637030in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.637263in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.638053in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.638630in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.639388in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.639651in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.639737in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.639913in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.641252in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.641359in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.642777in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.643949in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.644044in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.645229in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.645424in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.646057in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.646562in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.647427in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.648751in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.649239in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.652014in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.652823in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.653229in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.653368in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.653793in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.654087in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.654527in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.655700in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.655838in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.656114in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.657291in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.657425in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.657838in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.658565in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.659180in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.659343in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.659825in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.660142in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.661317in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.661482in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.661644in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.662314in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.662663in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.662845in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.663953in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.664755in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.665705in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.667254in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.669046in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.669406in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.671001in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{0.672916in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.676636in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.676862in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.678022in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.679200in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.679696in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.680209in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.683417in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.683702in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.683983in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.685880in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.686392in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.688786in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.689390in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.689701in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.691577in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.691861in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.692717in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.693278in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.694103in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.694647in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.695208in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.695807in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.696693in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.696990in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.697938in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.698588in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.698906in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.699567in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.700887in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.701914in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.702607in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.703625in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.704985in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.706916in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.707237in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.707565in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.707902in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.711030in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.714003in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.715147in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.715524in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.718283in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.718609in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.720978in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.721334in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.724594in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.729294in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.734864in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.737010in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.739935in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.741206in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.741621in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.742455in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{0.744690in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.747507in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.748526in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.750055in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.752057in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.752547in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.754013in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.754954in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{0.755839in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.756264in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.757513in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.757948in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.759694in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.760540in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.761386in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.761829in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.762291in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.763711in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.765103in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.766031in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.766985in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.767475in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.768428in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.770291in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.772664in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.774086in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.776429in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.778493in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.782061in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.782686in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.784601in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.787136in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.788356in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.790793in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.792533in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.793100in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.795245in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.795783in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.798447in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.798979in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.800048in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.800617in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.802887in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.803463in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.806514in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.807836in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.809797in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.810456in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.811764in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.812415in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.814376in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.815020in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.815675in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.820713in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.822612in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.823238in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.824456in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.825071in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.825694in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.826337in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.828982in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.830993in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.835321in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.836806in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.838283in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.840539in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.843379in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.846241in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.846934in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.848327in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.849013in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.851158in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.852649in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.853402in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.854171in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.854965in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.855756in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.856551in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.858915in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.859666in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.863434in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.869524in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.870337in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.871951in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.876760in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.880858in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.881683in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.883374in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.884246in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.885089in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.886762in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.887607in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.891698in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{0.893282in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.894814in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{0.898799in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.899670in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.901438in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.906746in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.907658in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.908539in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.911816in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{0.914250in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.916033in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{0.917783in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.918679in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.920501in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.921449in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.925272in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.926241in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.927150in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{0.928965in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.930793in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.932587in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.935266in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.937126in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.941671in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.942565in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.945331in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.950190in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.952154in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.953162in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.955208in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.957273in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.960314in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{0.961351in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.963416in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{0.976633in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.977719in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.980946in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.982020in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.985286in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.988585in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{0.990786in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.994132in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.995286in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{1.000840in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.006420in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{1.007559in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{1.010870in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.013176in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.014357in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{1.015569in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.018049in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.019316in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{1.020551in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.021822in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.024461in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.027278in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.030068in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.031428in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.032774in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.034137in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.042255in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.044799in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.046076in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.047326in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.048588in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.051113in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.052347in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.053562in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.054779in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.056053in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.057372in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.062803in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.068557in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.074616in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{1.077547in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{1.081848in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.083215in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.088759in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.090153in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.092924in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{1.094317in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.095747in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.097180in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.103119in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.104638in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.106146in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.107697in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.112327in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.115482in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.118689in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.120276in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.126720in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.131635in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.134921in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.139969in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.141710in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.143452in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.148824in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.152285in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.153999in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.155693in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.157422in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.159170in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.160851in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.167723in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.169577in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.175347in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.179381in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.181484in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.183594in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.190115in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.192321in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.194546in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.198698in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.204891in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.208908in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.210826in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.212821in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.218674in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.220520in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.224264in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.226099in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.227967in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.229781in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.231625in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.233552in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.235519in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.237371in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.240971in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.242792in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.244672in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.246615in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.248540in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.254880in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.257096in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.259244in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{1.263646in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.265930in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.268277in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.275406in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.277813in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.282435in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.289341in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.291744in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.296651in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.305999in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.310568in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.312914in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.315313in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.317683in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.320059in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.322354in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.324627in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.326962in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.331871in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.344504in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.349655in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.352204in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.360325in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{1.135136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498000in}{0.442000in}}{\pgfqpoint{2.722400in}{2.210000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364391in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.365447in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.366489in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.367537in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.368071in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.369144in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.369684in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.373985in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.374523in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.377217in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.377768in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.379947in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.381595in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.383194in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.384287in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.384838in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.385387in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.386486in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.387044in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.387602in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.388155in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.389274in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.390415in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.392091in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.396962in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.399717in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.400275in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.400833in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.401963in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.402539in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.403122in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.404845in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.407133in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.407709in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.409472in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.411267in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.411866in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.412481in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.413093in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.414321in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.417384in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.420463in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.421089in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.421712in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.422958in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.424197in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.425437in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.426055in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.426673in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.427897in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.429687in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.430305in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.430927in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.431551in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.432180in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.432809in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.434063in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.434689in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.435944in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.437220in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.439133in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.439781in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.442425in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.443745in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.444407in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.446380in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.447032in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.451594in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.452236in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.452877in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.454165in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.454791in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.456661in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.459141in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.460387in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.461626in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.462878in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{1.464121in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.465341in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.467777in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.468997in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.470829in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.471451in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.473883in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.475114in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.475730in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.476964in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.478184in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.481247in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.481858in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.483057in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{1.485440in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.486630in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.490968in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.492886in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{1.493541in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.494857in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.496221in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.497624in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.499064in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.500520in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.501260in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.501991in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.502725in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.504906in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.506346in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.507063in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.507788in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.508528in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.509275in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.510024in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.510773in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.513001in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.514502in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.516732in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{1.519729in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{1.520465in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.521212in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{1.265727in}}%
\pgfpathlineto{\pgfqpoint{1.524258in}{1.265727in}}%
\pgfpathlineto{\pgfqpoint{1.525023in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.525798in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.528119in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.528896in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.533546in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.535857in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.536629in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.538978in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.541349in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{1.543680in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.546741in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.549022in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.550544in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.552827in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.555979in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.557570in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.559954in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.562326in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.563945in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.565606in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.572335in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.574115in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.575002in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.575877in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.576750in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.577624in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.581060in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.582782in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.588015in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{1.592452in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.597665in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.602049in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.603778in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.604623in}{1.265727in}}%
\pgfpathlineto{\pgfqpoint{1.605466in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.607143in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.614079in}{1.265727in}}%
\pgfpathlineto{\pgfqpoint{1.616713in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.617591in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.619332in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.621049in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.621896in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.627700in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.630939in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.632534in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.633344in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.634156in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.636646in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.640082in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.640955in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.641826in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.644435in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.646986in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.647828in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.648665in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.649497in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.650327in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.652798in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.654447in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.655264in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.656911in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.657745in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.659430in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.661976in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.663681in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.664538in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{1.667050in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.675391in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.680590in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.685946in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.690352in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.691242in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.693011in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.694761in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.695629in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.696512in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.697396in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.698266in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.701723in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.704390in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.706206in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.710806in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.712695in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.713638in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.715503in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.717329in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{1.719170in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.720087in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.721926in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.723771in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.725669in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.727552in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{1.733474in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{1.735522in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.736551in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.739631in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.741646in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.743660in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.746774in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.751076in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.752156in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.753259in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.756661in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.757799in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.758929in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.761228in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.764732in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.767108in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.768306in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.769513in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.770711in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.773129in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.774334in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.780382in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.781582in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.783983in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{1.787634in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{1.788854in}{1.557045in}}%
\pgfpathlineto{\pgfqpoint{1.790073in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{1.794936in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{1.797374in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{1.799760in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{1.802203in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{1.803427in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.808244in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.810640in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.814253in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{1.815450in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{1.816649in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{1.820283in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{1.822704in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.823915in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{1.825129in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.827542in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.829962in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.831155in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.832345in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{1.833523in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.838136in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.839283in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.840413in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.844798in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.845890in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.848102in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.849193in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.855824in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.859152in}{1.747909in}}%
\pgfpathlineto{\pgfqpoint{1.860289in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.864794in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.867066in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{1.869367in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.874119in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{1.876525in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{1.878941in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.880131in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.881315in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.882500in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.883683in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.887176in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.888352in}{1.747909in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{1.747909in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.893120in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.895549in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{1.900511in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{1.901728in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{1.902946in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.907811in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.911647in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.914234in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.915529in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.916835in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{1.919529in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.923711in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{1.925125in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.927895in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.929296in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.930709in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.933501in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.936331in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{1.937764in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{1.939198in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.942082in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.943526in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.944965in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.949249in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{1.952136in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.953572in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.955017in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.956457in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{1.957879in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.962166in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{1.963603in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.965024in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{1.967926in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{1.970922in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.977040in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.981606in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.983105in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.984611in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.987627in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.994982in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{1.996498in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{1.999559in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{2.001102in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.004141in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{1.848364in}}%
\pgfpathlineto{\pgfqpoint{2.007145in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.010078in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.011550in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{2.013010in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{2.014471in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.015900in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{1.848364in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.022929in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.025754in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.028579in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.032884in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.038911in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.040421in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.041916in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.044909in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.046436in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.047959in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{2.050984in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.052524in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.058887in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.062121in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.063739in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.066974in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.068571in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.073466in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.078343in}{1.747909in}}%
\pgfpathlineto{\pgfqpoint{2.079970in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.083231in}{1.747909in}}%
\pgfpathlineto{\pgfqpoint{2.084865in}{1.747909in}}%
\pgfpathlineto{\pgfqpoint{2.086518in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{2.089881in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.093315in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.098439in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.100124in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.108859in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.110653in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.116131in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.119790in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.123481in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{2.125339in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{2.130963in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.132850in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.134721in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{2.136580in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.144010in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{2.145862in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{2.147690in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.149476in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{2.152996in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.154769in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.158383in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{2.162084in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{2.163962in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.175130in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{2.178840in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.188101in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.189923in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.191757in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.193619in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.195490in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.197339in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.201061in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.206844in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.208770in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.212570in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{2.218320in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.220271in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.222234in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.226172in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{2.228112in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.230014in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.231909in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.235686in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.239531in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.241488in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.243451in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{2.245431in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.249370in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.253287in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.255251in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.257219in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.259192in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.261181in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.263175in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.265152in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.267139in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.269122in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.271104in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.273117in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.275140in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.277167in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.279211in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.281277in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.285446in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.287512in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.289563in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.291610in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.295708in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{2.304288in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.306481in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.308691in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.313085in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.315265in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.319645in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.321820in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{2.324022in}{2.079409in}}%
\pgfpathlineto{\pgfqpoint{2.326250in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{2.330707in}{2.079409in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{2.079409in}}%
\pgfpathlineto{\pgfqpoint{2.335174in}{2.069364in}}%
\pgfpathlineto{\pgfqpoint{2.337425in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{2.339693in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{2.341965in}{2.079409in}}%
\pgfpathlineto{\pgfqpoint{2.346559in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{2.351155in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.353467in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.355777in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.358044in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.362557in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.364820in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{2.369455in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{2.371823in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.374176in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{2.179864in}}%
\pgfpathlineto{\pgfqpoint{2.385943in}{2.179864in}}%
\pgfpathlineto{\pgfqpoint{2.390584in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{2.392905in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{2.397613in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.399984in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.402373in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.404775in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.409646in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{2.414566in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{2.417052in}{2.199955in}}%
\pgfpathlineto{\pgfqpoint{2.419564in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{2.424509in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.426996in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{2.434681in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{2.437319in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{2.440011in}{2.280318in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{2.260227in}}%
\pgfpathlineto{\pgfqpoint{2.445431in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{2.459170in}{2.290364in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{2.290364in}}%
\pgfpathlineto{\pgfqpoint{2.487983in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{2.495442in}{2.250182in}}%
\pgfpathlineto{\pgfqpoint{2.503211in}{2.250182in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{2.270273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498000in}{0.442000in}}{\pgfqpoint{2.722400in}{2.210000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621745in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{3.096655in}{2.551545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{2.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220400in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.220400in}{2.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.220400in}{0.442000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498000in}{2.652000in}}%
\pgfpathlineto{\pgfqpoint{3.220400in}{2.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859200in,y=2.735333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Calibration TE \& BT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585500in}{2.364749in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.364749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103212in}{2.364749in}}{\pgfqpoint{2.103212in}{2.389749in}}%
\pgfpathlineto{\pgfqpoint{2.103212in}{2.564500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103212in}{2.589500in}}{\pgfqpoint{2.078212in}{2.589500in}}%
\pgfpathlineto{\pgfqpoint{0.585500in}{2.589500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560500in}{2.589500in}}{\pgfqpoint{0.560500in}{2.564500in}}%
\pgfpathlineto{\pgfqpoint{0.560500in}{2.389749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560500in}{2.364749in}}{\pgfqpoint{0.585500in}{2.364749in}}%
\pgfpathlineto{\pgfqpoint{0.585500in}{2.364749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610500in}{2.502208in}}%
\pgfpathlineto{\pgfqpoint{0.860500in}{2.502208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610500in}{2.464917in}}%
\pgfpathlineto{\pgfqpoint{0.860500in}{2.464917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960500in,y=2.440750in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Post Calib TE / BT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> embeddingv2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embeddingv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.7007874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48366013)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{embeddingv2.pdf}}%
    \put(0.20365567,0.31935226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{i-2}^{(v)}$\end{tabular}}}}%
    \put(0.20365567,0.09222966){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{i+3}^{(b)}$\end{tabular}}}}%
    \put(0.26260316,0.13751914){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_{i+2}$\end{tabular}}}}%
    \put(0.20365567,0.13765422){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{i+2}^{(v)}$\end{tabular}}}}%
    \put(0.20365566,0.27392763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{i-1}^{(b)}$\end{tabular}}}}%
    \put(0.26260316,0.31921716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_{i-2}$\end{tabular}}}}%
    \put(0.14470796,0.13751914){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{i+2}$\end{tabular}}}}%
    \put(0.14470796,0.09209457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{i+3}$\end{tabular}}}}%
    \put(0.14470795,0.31921716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{i-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{embeddingv2.pdf}}%
    \put(0.47510309,0.2845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.55451866,0.24110729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$||$\end{tabular}}}}%
    \put(0.89173231,0.24110729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$||$\end{tabular}}}}%
    \put(0.81231719,0.28424509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.54599084,0.39427057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B+V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{embeddingv2.pdf}}%
    \put(0.61256329,0.32294018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.94977694,0.32294028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.88320454,0.39427057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B+V$\end{tabular}}}}%
    \put(0.41009412,0.39427052){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$D$\end{tabular}}}}%
    \put(0.52115177,0.24318598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.52115177,0.35018131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.52115177,0.31451623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.52115177,0.27885115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.85836533,0.24318608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.85836533,0.27885115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.85836533,0.31451623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.85836533,0.35018131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.74743562,0.39414312){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$D$\end{tabular}}}}%
    \put(0.58772413,0.17185563){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.58772412,0.2075208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_i$\end{tabular}}}}%
    \put(0.58772413,0.27885105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.58772413,0.24318588){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92493783,0.27885115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92493783,0.24318598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92493783,0.17185583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92493783,0.2075209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{embeddingv2.pdf}}%
    \put(0.52628137,0.01432765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{\textit{token}}^{(v)}_{i}$\end{tabular}}}}%
    \put(0.43499183,0.10235503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{t}_{i}$\end{tabular}}}}%
    \put(0.52123954,0.16330976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{c}^{(v)}_{i}$\end{tabular}}}}%
    \put(0.58781189,0.35093203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{v}_{i}$\end{tabular}}}}%
    \put(0.85845299,0.16330976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{c}^{(b)}_{i}$\end{tabular}}}}%
    \put(0.77912294,0.10235503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{t}_{i+1}$\end{tabular}}}}%
    \put(0.14470795,0.27379254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{i-1}$\end{tabular}}}}%
    \put(0.65655378,0.08601826){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$EL$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{embeddingv2.pdf}}%
    \put(0.86349497,0.01432775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{\textit{token}}^{(b)}_{i+1}$\end{tabular}}}}%
    \put(0.99376744,0.08601836){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$EL$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{embeddingv2.pdf}}%
    \put(0.20365567,0.06375361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.14470796,0.06375361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.43490401,0.38584647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.43490401,0.13619045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.52115172,0.2075208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.52115172,0.38584647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.58772407,0.13619055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.92493773,0.31451623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.58772407,0.31451623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.77211776,0.13619045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.77211776,0.38584647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.85836533,0.38584647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.85836533,0.2075209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.92493773,0.13619065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.26260319,0.06375361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{embeddingv2.pdf}}%
    \put(0.20365567,0.40568233){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Token stream}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{embeddingv2.pdf}}%
    \put(0.14470796,0.36443227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.20365567,0.36443227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.26260319,0.36443227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$...$\end{tabular}}}}%
    \put(0.26260319,0.22815856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_i$\end{tabular}}}}%
    \put(0.20365567,0.22850306){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_i^{(v)}$\end{tabular}}}}%
    \put(0.14470795,0.22815856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_i$\end{tabular}}}}%
    \put(0.20365567,0.18307879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{i+1}^{(b)}$\end{tabular}}}}%
    \put(0.14470796,0.18294371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{i+1}$\end{tabular}}}}%
    \put(0.10941225,0.22850308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textit{token}^{(v)}_i$\end{tabular}}}}%
    \put(0.10963114,0.18307879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textit{token}^{(b)}_{i+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pvcs_bayesiantransformer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.510000in}{1.470000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486667in}{0.236667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=0.993333in]{pvcs_bayesiantransformer-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511236in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511236in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869556in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869556in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440800in}{0.267273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.034333in, y=0.214511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440800in}{1.202727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.034333in, y=1.149966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183259in, y=0.523513in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Norm.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338777in, y=0.602635in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{m}_\mathrm{U}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027541in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362672in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{0.966028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965041in}{0.966028in}}{\pgfqpoint{1.965041in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{1.965041in}{1.162000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965041in}{1.187000in}}{\pgfqpoint{1.940041in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{1.362672in}{1.187000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337672in}{1.187000in}}{\pgfqpoint{1.337672in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.991028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337672in}{0.966028in}}{\pgfqpoint{1.362672in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{1.362672in}{0.966028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512672in}{1.074842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737672in,y=1.042029in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{MI}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.154480in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200000in}{0.236667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=0.993333in]{pvcs_bayesiantransformer-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224916in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224916in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583236in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583236in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947850in,y=0.127754in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.154480in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741220in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947850in,y=1.332833in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Pred. Prob. vs. \(\displaystyle \mathrm{m}_\mathrm{U}\) BT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889953in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{3.653720in}{0.960779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678720in}{0.960779in}}{\pgfqpoint{3.678720in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{3.678720in}{1.162000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678720in}{1.187000in}}{\pgfqpoint{3.653720in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{2.889953in}{1.187000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.864953in}{1.187000in}}{\pgfqpoint{2.864953in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{2.864953in}{0.985779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.864953in}{0.960779in}}{\pgfqpoint{2.889953in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{2.889953in}{0.960779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039953in}{1.074842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264953in,y=1.042029in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{PE}(\mathcal{L})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.868159in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913333in}{0.236667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=0.993333in]{pvcs_bayesiantransformer-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938596in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938596in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296916in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296916in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.868159in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727838in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{5.367400in}{0.960779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.392400in}{0.960779in}}{\pgfqpoint{5.392400in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{5.392400in}{1.162000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.392400in}{1.187000in}}{\pgfqpoint{5.367400in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{1.187000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.702838in}{1.187000in}}{\pgfqpoint{4.702838in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{4.702838in}{0.985779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.702838in}{0.960779in}}{\pgfqpoint{4.727838in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{0.960779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877838in}{1.074842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102838in,y=1.042029in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \sigma(\delta)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pvcs_transformerensamble.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.510000in}{1.470000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486667in}{0.236667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=0.993333in]{pvcs_transformerensamble-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511120in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511120in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846054in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846054in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440800in}{0.267273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.034333in, y=0.214511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440800in}{1.202727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.034333in, y=1.149966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183259in, y=0.523513in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Norm.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338777in, y=0.602635in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{m}_\mathrm{U}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027541in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440800in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.027541in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362672in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{0.966028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965041in}{0.966028in}}{\pgfqpoint{1.965041in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{1.965041in}{1.162000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965041in}{1.187000in}}{\pgfqpoint{1.940041in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{1.362672in}{1.187000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337672in}{1.187000in}}{\pgfqpoint{1.337672in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.991028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337672in}{0.966028in}}{\pgfqpoint{1.362672in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{1.362672in}{0.966028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512672in}{1.074842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737672in,y=1.042029in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{MI}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.154480in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200000in}{0.236667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=0.993333in]{pvcs_transformerensamble-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224799in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224799in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559733in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559733in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947850in,y=0.127754in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{2.154480in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741220in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154480in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.741220in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947850in,y=1.332833in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Pred. Prob. vs. \(\displaystyle \mathrm{m}_\mathrm{U}\) TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889953in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{3.653720in}{0.960779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678720in}{0.960779in}}{\pgfqpoint{3.678720in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{3.678720in}{1.162000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678720in}{1.187000in}}{\pgfqpoint{3.653720in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{2.889953in}{1.187000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.864953in}{1.187000in}}{\pgfqpoint{2.864953in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{2.864953in}{0.985779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.864953in}{0.960779in}}{\pgfqpoint{2.889953in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{2.889953in}{0.960779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039953in}{1.074842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264953in,y=1.042029in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{PE}(\mathcal{L})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.868159in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913333in}{0.236667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=0.993333in]{pvcs_transformerensamble-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938479in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938479in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273413in}{0.220500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273413in,y=0.123278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{3.868159in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{0.220500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868159in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{1.249500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727838in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{5.367400in}{0.960779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.392400in}{0.960779in}}{\pgfqpoint{5.392400in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{5.392400in}{1.162000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.392400in}{1.187000in}}{\pgfqpoint{5.367400in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{1.187000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.702838in}{1.187000in}}{\pgfqpoint{4.702838in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{4.702838in}{0.985779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.702838in}{0.960779in}}{\pgfqpoint{4.727838in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{0.960779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877838in}{1.074842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102838in,y=1.042029in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \sigma(\delta)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> remapping_post_transformerensamble.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548330in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.556069in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.556069in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.548330in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.548330in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.066667in,height=2.043333in]{remapping_post_transformerensamble-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556079in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.561245in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.561245in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=2.043333in]{remapping_post_transformerensamble-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561247in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.566999in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.566999in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.561247in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.561247in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533333in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=2.043333in]{remapping_post_transformerensamble-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.574076in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.574076in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=2.043333in]{remapping_post_transformerensamble-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574088in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.583761in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.583761in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.574088in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.574088in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546667in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.066667in,height=2.043333in]{remapping_post_transformerensamble-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583774in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.595855in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.595855in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.583774in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.583774in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=2.043333in]{remapping_post_transformerensamble-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595871in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.611603in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.611603in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.595871in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.595871in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=2.043333in]{remapping_post_transformerensamble-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611609in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.632343in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.632343in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.611609in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.611609in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583333in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=2.043333in]{remapping_post_transformerensamble-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632395in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.656222in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.656222in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.632395in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.632395in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606667in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=2.043333in]{remapping_post_transformerensamble-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656227in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.656227in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.656227in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=2.043333in]{remapping_post_transformerensamble-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686508in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.723260in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.723260in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.686508in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.686508in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.093333in,height=2.043333in]{remapping_post_transformerensamble-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723265in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.767383in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.767383in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.723265in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.723265in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696667in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.043333in]{remapping_post_transformerensamble-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767436in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.819235in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.819235in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.043333in]{remapping_post_transformerensamble-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819241in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.890829in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.890829in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.819241in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.819241in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793333in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.126667in,height=2.043333in]{remapping_post_transformerensamble-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890882in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.977805in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{0.977805in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.890882in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.890882in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863333in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.143333in,height=2.043333in]{remapping_post_transformerensamble-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977960in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.095514in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.095514in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.977960in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.977960in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.176667in,height=2.043333in]{remapping_post_transformerensamble-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095697in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.266496in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.266496in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.226667in,height=2.043333in]{remapping_post_transformerensamble-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266532in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.293333in,height=2.043333in]{remapping_post_transformerensamble-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501928in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.900302in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.900302in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476667in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.453333in,height=2.043333in]{remapping_post_transformerensamble-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900477in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873333in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.873333in,height=2.043333in]{remapping_post_transformerensamble-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545598in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545598in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566513in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566513in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631496in,y=0.344262in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.536328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=0.483566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.522727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=2.469966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266652in,y=1.529528in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{MI}_{\mathrm{EU}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{1.807623in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.807623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791268in}{2.054121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791268in}{2.205087in}}{\pgfqpoint{0.791268in}{2.356052in}}%
\pgfpathlineto{\pgfqpoint{0.728768in}{2.356052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763490in}{2.439390in}}{\pgfqpoint{0.798212in}{2.522727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832934in}{2.439390in}}{\pgfqpoint{0.867657in}{2.356052in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{2.356052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.805157in}{2.205087in}}{\pgfqpoint{0.805157in}{2.054121in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{2.054121in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{2.054121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756545in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{1.516894in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{1.516894in}{2.054133in}}%
\pgfpathlineto{\pgfqpoint{0.756545in}{2.054133in}}%
\pgfpathlineto{\pgfqpoint{0.756545in}{1.836387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798212in,y=1.906943in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont discarded}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805157in}{1.558296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.805157in}{1.130639in}}{\pgfqpoint{0.805157in}{0.702981in}}%
\pgfpathlineto{\pgfqpoint{0.867657in}{0.702981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832934in}{0.619654in}}{\pgfqpoint{0.798212in}{0.536328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763490in}{0.619654in}}{\pgfqpoint{0.728768in}{0.702981in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.702981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791268in}{1.130639in}}{\pgfqpoint{0.791268in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.558296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756545in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{1.173877in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{1.173877in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{0.756545in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{0.756545in}{1.558291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798212in,y=1.628848in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont used}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591087in,y=1.867215in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631496in,y=2.705381in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{MI}_{\mathrm{EU}}\) vs. Pred. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703291in}{2.155104in}}%
\pgfpathlineto{\pgfqpoint{2.738484in}{2.155104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763484in}{2.155104in}}{\pgfqpoint{2.763484in}{2.180104in}}%
\pgfpathlineto{\pgfqpoint{2.763484in}{2.534547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763484in}{2.559547in}}{\pgfqpoint{2.738484in}{2.559547in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{2.559547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678291in}{2.559547in}}{\pgfqpoint{1.678291in}{2.534547in}}%
\pgfpathlineto{\pgfqpoint{1.678291in}{2.180104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678291in}{2.155104in}}{\pgfqpoint{1.703291in}{2.155104in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{2.155104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.828291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.828291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.414577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.878291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.878291in}{2.414577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078291in,y=2.414577in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Prob. Bins}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778291in}{2.263918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928291in}{2.263918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078291in,y=2.231105in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Samples}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> remapping_pre_transformerensamble.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/LindenmeyerA/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.513386in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.640000in]{remapping_pre_transformerensamble-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545598in}{0.542986in}}%
\pgfpathlineto{\pgfqpoint{0.553346in}{0.542986in}}%
\pgfpathlineto{\pgfqpoint{0.553346in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{0.545598in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{0.545598in}{0.542986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.513386in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.603333in]{remapping_pre_transformerensamble-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553356in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{0.558529in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{0.558529in}{1.091026in}}%
\pgfpathlineto{\pgfqpoint{0.553356in}{1.091026in}}%
\pgfpathlineto{\pgfqpoint{0.553356in}{0.543263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533333in}{0.513386in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=0.570000in]{remapping_pre_transformerensamble-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558530in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.564290in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.564290in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{0.558530in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{0.558530in}{0.544109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536667in}{0.520052in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.663333in]{remapping_pre_transformerensamble-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564291in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{0.571376in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{0.571376in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{0.564291in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{0.564291in}{0.551162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543333in}{0.526719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.066667in,height=0.890000in]{remapping_pre_transformerensamble-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571388in}{0.556100in}}%
\pgfpathlineto{\pgfqpoint{0.581073in}{0.556100in}}%
\pgfpathlineto{\pgfqpoint{0.581073in}{1.389380in}}%
\pgfpathlineto{\pgfqpoint{0.571388in}{1.389380in}}%
\pgfpathlineto{\pgfqpoint{0.571388in}{0.556100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553333in}{0.540052in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.343333in]{remapping_pre_transformerensamble-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581087in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.593182in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.593182in}{1.857223in}}%
\pgfpathlineto{\pgfqpoint{0.581087in}{1.857223in}}%
\pgfpathlineto{\pgfqpoint{0.581087in}{0.569248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566667in}{0.556719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.073333in,height=1.333333in]{remapping_pre_transformerensamble-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593198in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.608951in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.608951in}{1.862306in}}%
\pgfpathlineto{\pgfqpoint{0.593198in}{1.862306in}}%
\pgfpathlineto{\pgfqpoint{0.593198in}{0.587334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583333in}{0.556719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.076667in,height=1.693333in]{remapping_pre_transformerensamble-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608957in}{0.588201in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{0.588201in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{2.223034in}}%
\pgfpathlineto{\pgfqpoint{0.608957in}{2.223034in}}%
\pgfpathlineto{\pgfqpoint{0.608957in}{0.588201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603333in}{0.570052in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.400000in]{remapping_pre_transformerensamble-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629768in}{0.599782in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{0.599782in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{0.629768in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{0.629768in}{0.599782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626667in}{0.576719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.396667in]{remapping_pre_transformerensamble-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653631in}{0.605834in}}%
\pgfpathlineto{\pgfqpoint{0.683940in}{0.605834in}}%
\pgfpathlineto{\pgfqpoint{0.683940in}{1.946918in}}%
\pgfpathlineto{\pgfqpoint{0.653631in}{1.946918in}}%
\pgfpathlineto{\pgfqpoint{0.653631in}{0.605834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656667in}{0.580052in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.093333in,height=1.286667in]{remapping_pre_transformerensamble-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683950in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{0.720748in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{0.720748in}{1.841016in}}%
\pgfpathlineto{\pgfqpoint{0.683950in}{1.841016in}}%
\pgfpathlineto{\pgfqpoint{0.683950in}{0.608885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693333in}{0.576719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.653333in]{remapping_pre_transformerensamble-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720753in}{0.606844in}}%
\pgfpathlineto{\pgfqpoint{0.764926in}{0.606844in}}%
\pgfpathlineto{\pgfqpoint{0.764926in}{2.203580in}}%
\pgfpathlineto{\pgfqpoint{0.720753in}{2.203580in}}%
\pgfpathlineto{\pgfqpoint{0.720753in}{0.606844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736667in}{0.533386in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=1.550000in]{remapping_pre_transformerensamble-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764980in}{0.563247in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{0.563247in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{0.563247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790000in}{0.540052in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=2.010000in]{remapping_pre_transformerensamble-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816850in}{0.569448in}}%
\pgfpathlineto{\pgfqpoint{0.888529in}{0.569448in}}%
\pgfpathlineto{\pgfqpoint{0.888529in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.816850in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{0.816850in}{0.569448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863333in}{0.573386in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.143333in,height=1.630000in]{remapping_pre_transformerensamble-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888581in}{0.602247in}}%
\pgfpathlineto{\pgfqpoint{0.975614in}{0.602247in}}%
\pgfpathlineto{\pgfqpoint{0.975614in}{2.176398in}}%
\pgfpathlineto{\pgfqpoint{0.888581in}{2.176398in}}%
\pgfpathlineto{\pgfqpoint{0.888581in}{0.602247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950000in}{0.556719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.173333in,height=1.396667in]{remapping_pre_transformerensamble-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975769in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.093471in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.093471in}{1.925552in}}%
\pgfpathlineto{\pgfqpoint{0.975769in}{1.925552in}}%
\pgfpathlineto{\pgfqpoint{0.975769in}{0.585696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066667in}{0.553386in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.226667in,height=1.680000in]{remapping_pre_transformerensamble-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093655in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{1.264669in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{1.264669in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{1.093655in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{1.093655in}{0.581788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236667in}{0.536719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.293333in,height=1.650000in]{remapping_pre_transformerensamble-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264704in}{0.566852in}}%
\pgfpathlineto{\pgfqpoint{1.500356in}{0.566852in}}%
\pgfpathlineto{\pgfqpoint{1.500356in}{2.160921in}}%
\pgfpathlineto{\pgfqpoint{1.264704in}{2.160921in}}%
\pgfpathlineto{\pgfqpoint{1.264704in}{0.566852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473333in}{0.526719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.456667in,height=0.990000in]{remapping_pre_transformerensamble-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500397in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{1.899272in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{1.899272in}{1.490521in}}%
\pgfpathlineto{\pgfqpoint{1.500397in}{1.490521in}}%
\pgfpathlineto{\pgfqpoint{1.500397in}{0.557317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873333in}{0.506719in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.873333in,height=0.553333in]{remapping_pre_transformerensamble-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437008in}{0.437008in}}{\pgfqpoint{2.388976in}{2.185039in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899448in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.717394in}{1.032069in}}%
\pgfpathlineto{\pgfqpoint{1.899448in}{1.032069in}}%
\pgfpathlineto{\pgfqpoint{1.899448in}{0.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542862in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542862in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566323in}{0.437008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566323in,y=0.339786in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631496in,y=0.344262in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pred. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{0.536328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=0.483566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437008in}{2.522727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030541in, y=2.469966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266652in,y=1.529528in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Norm. \(\displaystyle \mathrm{MI}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{0.437008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437008in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{2.622047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631496in,y=2.705381in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{MI}\) vs. Pred. Prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703291in}{2.155104in}}%
\pgfpathlineto{\pgfqpoint{2.738484in}{2.155104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763484in}{2.155104in}}{\pgfqpoint{2.763484in}{2.180104in}}%
\pgfpathlineto{\pgfqpoint{2.763484in}{2.534547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763484in}{2.559547in}}{\pgfqpoint{2.738484in}{2.559547in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{2.559547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678291in}{2.559547in}}{\pgfqpoint{1.678291in}{2.534547in}}%
\pgfpathlineto{\pgfqpoint{1.678291in}{2.180104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678291in}{2.155104in}}{\pgfqpoint{1.703291in}{2.155104in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{2.155104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.828291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.828291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.414577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.878291in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.878291in}{2.414577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078291in,y=2.414577in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Prob. Bins}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778291in}{2.263918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928291in}{2.263918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078291in,y=2.231105in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Samples}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

